Generalized Laura-Andoyer equations and the enumeration of some symmetrical classes of Dziobek configurations

We study the symmetrical Dziobek configurations where, in $\mathbb{R}^{d}$, there are $d$ bodies with unit masses at the vertices of a regular $(d-1)$-dimensional simplex of unit edge length and two more bodies with nonzero masses $s,k$ are on the line passing through the center of the simplex and being orthogonal to it. In the case of logarithmic potential, the finiteness is proved for all $s,k\neq 0, d>1$, and we obtain the bifurcation surface in the $(s,k,d)$-space through Gr\"obner basis computation. Using cylindrical algebraic decompositions, we find $197232$ sample points in the complement of the bifurcation surface. We propose a method to reduce the number to only $202$. By Hermite's root counting theorem, we find that, generically, there can be $0,1,2,3$ or $4$ concave, $1,2,3, $ or $4$ convex, and in totality, $1,2,3,4$ or $5$ such configurations for all dimensions $d>1$. For positive $s$ and $k$, generically, there is a unique convex configuration, while the number of concave ones can be $0,2$ or $4$. All possible combinations for the numbers described above are realized when $d=2$. We obtain a set of generalized Laura-Andoyer equations equivalent to the central configurations equations for all fixed number of bodies $n=d+h$ and configuration dimension $d$. For homogeneous force law with exponent $a\in \mathbb{R}$, we use the action of permutation group $S_d$ in the Laura-Andoyer equations to reduce the equivalent $\binom{d+2}{2}\binom{d}{2}$ Laura-Andoyer equations to only two generalized polynomial algebraic equations for the studied class of symmetric configurations with two variables representing the positions of the two bodies not at the vertices of the simplex in four parameters $a,d,s,k$.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

